Do Earth-Trained Humanoid Controllers Walk on the Moon? Gravity, Terrain, and Soil Transfer

Humanoid robots could aid lunar operations, but how to train their locomotion controllers for lunar gravity, terrain, and soil is unclear. We compare 12 strategies for a simulated Unitree G1 across gravity, terrain, and rigid or granular 3D resistive force theory (3D RFT) contact. Earth-trained policies keep 0.64 to 0.75 survival at the Moon on flat rigid ground in 10 s episodes, but falls continue, so longer episodes would see lower survival. Moon-trained and fine-tuned policies, in contrast, fall in every Earth episode, nearly all within 2 s. Rough-terrain training helps on uneven rigid ground only at training gravity. 3D RFT soil training helps on Earth sand but little on lunar soil. On three held-out soil models, Moon-trained policies lose no detectable progress at lunar gravity. Among tested strategies, only gravity-randomized rough 3D RFT training keeps mean survival above 0.83 at Earth and 0.95 at the Moon on all key tests up to 20 deg. Its ablation without soil training differs consistently only on soil at Earth gravity, falling in most sand episodes. These predictions depend on the contact model and soil stiffness, so lunar soil claims require agreement across soil models.

==> figures/fig_training.tex <==
% Training pipeline (Fig. 2), graphic version 7 (v6 with the PPO panel as budget bar + rollout/update loop; first derived by archive/ppo_options/make_ppo_opts.py from archive/tex/fig_training_v6.tex, edited here since). Editable TikZ; the only raster is the G1 render g1_walk.png
% (MuJoCo render of the Unitree G1 29-DoF rev 1.0 meshes, transparent background).
% Needs: \usepackage{tikz,graphicx,bm}, \usetikzlibrary{arrows.meta,calc,patterns,decorations.pathreplacing}.
% Values: ckpt_best/2026-10-12_19-36-11_Moon-Rough-RFT_s42/params/{env,agent}.yaml:
%   policy obs = base_ang_vel, projected_gravity, joint_pos_rel, joint_vel_rel, last_action, history 10; command separate;
%   critic obs = same with root_quat_w instead of projected_gravity, history 10, + command + privileged history 10
%   (base_lin_vel, foot_height, foot_contact, foot_contact_force, foot_air_time, terrain_material_parameters_hybrid);
%   PPO: 24 steps, 5 epochs, 4 minibatches, clip 0.2, gamma 0.99, lambda 0.95, lr 1e-3 adaptive (desired_kl 0.01),
%   mirror data augmentation, max_iterations 10001; MLP 512-256-128 ELU for actor and critic.
% Width 8.6 cm, inside the ieeeconf column (245.7 pt = 8.67 cm). Smallest font 6 pt.
\begin{tikzpicture}[x=1cm, y=1cm,
  font=\fontsize{6.5}{7.6}\selectfont,
  sm/.style={font=\fontsize{6}{7}\selectfont},
  hd/.style={font=\fontsize{7}{8}\selectfont\bfseries, anchor=north west, inner sep=0pt},
  panel/.style={draw=#1!60!black, fill=#1!6, rounded corners=2.5pt, line width=0.5pt},
  ar/.style={-{Stealth[length=3.4pt,width=2.8pt]}, line width=0.6pt, draw=black!78},
  up/.style={-{Stealth[length=3.4pt,width=2.8pt]}, line width=0.6pt, draw=ppoc, dash pattern=on 2pt off 1.2pt},
  chip/.style={draw=black!45, fill=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1.1pt, line width=0.35pt, sm, anchor=west},
  pchip/.style={draw=cric!70!black, fill=cric!10, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=0.7pt, line width=0.35pt, sm, anchor=west},
  cell/.style={draw=actc!70!black, fill=white, minimum height=0.38cm, inner xsep=1.2pt, inner ysep=0pt, line width=0.4pt, font=\fontsize{8}{9}\selectfont},
  lab/.style={sm, text=black!80, anchor=west, inner sep=0pt},
  txt/.style={sm, text=black!88, anchor=west, inner sep=0pt},
  note/.style={sm, text=black!88, anchor=north west, inner sep=0pt, align=left},
  mlptag/.style={fill=#1, text=white, font=\fontsize{6}{7}\selectfont\bfseries, rounded corners=1.2pt, inner xsep=2.2pt, inner ysep=1pt, anchor=south},
  sub/.style={font=\fontsize{6.5}{7.5}\selectfont\bfseries, text=ppoc!70!black, inner sep=0pt},
  dims/.style={sm, text=black!68, anchor=north, inner sep=0pt, align=center},
]
\colorlet{simc}{black!55}
\colorlet{actc}{blue!65!black}
\colorlet{cric}{orange!80!black}
\colorlet{ppoc}{green!40!black}
\colorlet{earth}{blue!55!cyan!80!black}
\colorlet{moon}{black!28}
\colorlet{sand}{brown!30!orange!40}

% ---------- icons (flat, no shading) ----------
\newcommand{\earthicon}[2]{\filldraw[fill=earth, draw=earth!60!black, line width=0.3pt] (#1) circle (#2);}
\newcommand{\moonicon}[2]{\filldraw[fill=moon, draw=black!55, line width=0.3pt] (#1) circle (#2);
  \draw[black!50, line width=0.3pt] ($(#1)+(0.30*#2,0.32*#2)$) circle (0.22*#2) ($(#1)+(-0.35*#2,-0.22*#2)$) circle (0.26*#2);}
\newcommand{\grains}[4]{% x0,y0,x1,y1
  \fill[sand] (#1,#2) rectangle (#3,#4);
  \foreach \fx/\fy in {0.06/0.30,0.17/0.72,0.28/0.40,0.39/0.78,0.50/0.25,0.61/0.70,0.72/0.38,0.83/0.80,0.92/0.45,0.12/0.55,0.45/0.55,0.78/0.20}
    \fill[brown!55!black] ({#1+\fx*(#3-#1)},{#2+\fy*(#4-#2)}) circle (0.011);
  \draw[black!65, line width=0.45pt] (#1,#4) -- (#3,#4);}
\newcommand{\rigid}[4]{%
  \fill[pattern=north east lines, pattern color=black!50] (#1,#2) rectangle (#3,#4);
  \draw[black!65, line width=0.45pt] (#1,#4) -- (#3,#4);}
\newcommand{\roughline}[1]{% rough profile starting at (#1), 0.42 wide
  \begin{scope}[shift={(#1)}]
    \fill[black!16] (0,-0.08) -- (0,0.02) -- (0.07,0.06) -- (0.12,0.00) .. controls (0.15,-0.06) and (0.22,-0.06) .. (0.25,0.01)
      -- (0.31,0.05) -- (0.36,0.03) -- (0.38,0.08) -- (0.42,0.02) -- (0.42,-0.08) -- cycle;
    \draw[black!65, line width=0.45pt] (0,0.02) -- (0.07,0.06) -- (0.12,0.00) .. controls (0.15,-0.06) and (0.22,-0.06) .. (0.25,0.01)
      -- (0.31,0.05) -- (0.36,0.03) -- (0.38,0.08) -- (0.42,0.02);
  \end{scope}}
\newcommand{\nnglyph}[4]{% center, color, scale, number of output nodes (1 or 3)
  \begin{scope}[shift={(#1)}, scale=#3]
    \def\cA{-0.24,-0.08,0.08,0.24}\def\cB{-0.32,-0.16,0,0.16,0.32}\def\cC{-0.24,-0.08,0.08,0.24}\def\cD{-0.16,0,0.16}
    \ifnum#4=1 \def\cE{0}\else \def\cE{-0.12,0,0.12}\fi
    \foreach \ya in \cA \foreach \yb in \cB \draw[#2!38, line width=0.22pt] (-0.52,\ya) -- (-0.26,\yb);
    \foreach \ya in \cB \foreach \yb in \cC \draw[#2!38, line width=0.22pt] (-0.26,\ya) -- (0,\yb);
    \foreach \ya in \cC \foreach \yb in \cD \draw[#2!38, line width=0.22pt] (0,\ya) -- (0.26,\yb);
    \foreach \ya in \cD \foreach \yb in \cE \draw[#2!38, line width=0.22pt] (0.26,\ya) -- (0.52,\yb);
    \foreach \y in \cA \filldraw[draw=#2!80!black, fill=white, line width=0.3pt] (-0.52,\y) circle (0.04);
    \foreach \y in \cB \filldraw[draw=#2!80!black, fill=#2!28, line width=0.3pt] (-0.26,\y) circle (0.04);
    \foreach \y in \cC \filldraw[draw=#2!80!black, fill=#2!28, line width=0.3pt] (0,\y) circle (0.04);
    \foreach \y in \cD \filldraw[draw=#2!80!black, fill=#2!28, line width=0.3pt] (0.26,\y) circle (0.04);
    \foreach \y in \cE \filldraw[draw=#2!80!black, fill=#2!75, line width=0.3pt] (0.52,\y) circle (0.04);
  \end{scope}}

% ================= Simulation (full width) =================
\draw[panel=simc] (0,4.95) rectangle (8.60,7.20);
\node[hd] at (0.12,7.10) {Simulation};
\node[txt, anchor=north west] at (1.32,7.09) {(Isaac Lab on Newton with MuJoCo Warp, 4096 envs, 50\,Hz control)};
\rigid{0.12}{5.06}{0.62}{5.18}
\grains{0.62}{5.06}{1.12}{5.18}
\node[anchor=south, inner sep=0pt] at (0.62,5.16) {\includegraphics[height=1.66cm]{g1_walk}};

% row: gravity (options chained left to right)
\node[lab] at (1.32,6.64) {gravity (m/s$^2$)};
\earthicon{2.80,6.64}{0.085}
\node[txt] (g1) at (2.93,6.64) {Earth 9.81};
\moonicon{$(g1.east)+(0.22,0)$}{0.085}
\node[txt] (g2) at ($(g1.east)+(0.33,0)$) {Moon 1.62};
\earthicon{$(g2.east)+(0.20,0)$}{0.055} \draw[ar, line width=0.4pt] ($(g2.east)+(0.27,0)$) -- ($(g2.east)+(0.42,0)$); \moonicon{$(g2.east)+(0.49,0)$}{0.055}
\node[txt] (g3) at ($(g2.east)+(0.59,0)$) {fine-tune};
\moonicon{$(g3.east)+(0.20,0)$}{0.055} \draw[black!65, line width=0.5pt] ($(g3.east)+(0.255,0)$) -- ($(g3.east)+(0.405,0)$); \earthicon{$(g3.east)+(0.46,0)$}{0.055}
\node[txt] (g4) at ($(g3.east)+(0.56,0)$) {log-uniform};
% row: terrain geometry
\node[lab] at (1.32,6.20) {terrain};
\fill[black!16] (2.55,6.10) rectangle (2.97,6.20); \draw[black!65, line width=0.45pt] (2.55,6.20) -- (2.97,6.20);
\node[txt] at (3.04,6.19) {flat};
\roughline{3.58,6.18}
\node[txt] (tr) at (4.08,6.19) {rough: 40-tile curriculum, $g$ tilted up to 26\textdegree};
% row: ground
\node[lab] at (1.32,5.75) {ground};
\rigid{2.55}{5.68}{2.97}{5.80}
\node[txt] at (3.04,5.74) {rigid};
\rigid{3.58}{5.68}{3.79}{5.80}\grains{3.79}{5.68}{4.00}{5.80}
\node[txt] at (4.08,5.74) {half rigid, half per-foot 3D RFT};
% row: randomization
\node[lab] at (1.32,5.32) {randomized};
\node[txt] at (2.55,5.32) {foot friction, torso mass, center of mass, actuator gains, pushes};

% ================= Actor and critic (same layout: input strip, note, network glyph at the same scale) =================
\draw[panel=actc] (1.20,1.98) rectangle (4.92,4.70);
\node[hd] at (1.30,4.65) {Actor $\pi_\theta$ (proprioceptive)};
\node[cell, minimum width=0.62cm] (c1) at (1.66,4.14) {$o_{t-9}$};
\node[cell, minimum width=0.36cm, anchor=west] (c2) at (c1.east) {$\cdots$};
\node[cell, minimum width=0.62cm, anchor=west] (c3) at (c2.east) {$o_{t-1}$};
\node[cell, minimum width=0.42cm, anchor=west, fill=actc!15] (c4) at (c3.east) {$o_t$};
\node[font=\fontsize{8}{9}\selectfont, anchor=west, inner sep=1.5pt] (pl) at (c4.east) {$+$};
\node[cell, minimum width=0.62cm, anchor=west] (cm) at (pl.east) {$\bm v^{\mathrm{cmd}}_t$};
\node[note] (an) at (1.32,3.89) {$o$: joint pos.\ and vel., base ang.\ velocity,\\gravity direction, last action};
\nnglyph{1.96,2.81}{actc}{0.80}{3}
\node[mlptag=actc] at (1.96,3.15) {MLP};
\node[dims] at (1.96,2.47) {512--256--128\\ELU};
% output a_t as a 29-cell vector, grouped by body part (G1: 12 leg, 3 waist, 14 arm joints), 0.0331 cm per joint
\draw[ar, line width=0.45pt] (2.46,2.81) -- node[sm, above=2pt, inner sep=0pt] {$a_t$} (2.90,2.81);
\foreach \y/\h/\c in {2.340/0.397/65, 2.737/0.099/40, 2.836/0.464/18}
  \fill[actc!\c] (2.94,\y) rectangle (3.08,\y+\h);
\foreach \k in {1,...,28} \draw[white, line width=0.12pt] (2.94,{2.34+0.96*\k/29}) -- (3.08,{2.34+0.96*\k/29});
\draw[white, line width=0.7pt] (2.94,2.737) -- (3.08,2.737) (2.94,2.836) -- (3.08,2.836);
\draw[actc!80!black, line width=0.35pt] (2.94,2.34) rectangle (3.08,3.30);
\foreach \y/\t in {3.068/arms 14, 2.786/waist 3, 2.538/legs 12}
  \node[sm, anchor=west, inner sep=0pt, text=black!80] at (3.14,\y) {\t};
\draw[black!60, line width=0.4pt, decorate, decoration={brace, amplitude=2.2pt}] (3.88,3.30) -- (3.88,2.34);
\node[sm, anchor=west, inner sep=0pt, align=center, text=black!80] at (3.99,2.82) {29 joint\\targets};

\draw[panel=cric] (5.12,1.98) rectangle (8.60,4.70);
\node[hd] at (5.22,4.65) {Critic $V_\phi$ (training only)};
% critic input strip: state history s (actor terms with base orientation), command, privileged history p
\node[cell, draw=cric!75!black, minimum width=0.72cm, fill=cric!14] (k1) at (5.62,4.14) {$s_{t-9:t}$};
\node[font=\fontsize{8}{9}\selectfont, anchor=west, inner sep=1.5pt] (kp1) at (k1.east) {$+$};
\node[cell, draw=cric!75!black, minimum width=0.58cm, anchor=west] (kc) at (kp1.east) {$\bm v^{\mathrm{cmd}}_t$};
\node[font=\fontsize{8}{9}\selectfont, anchor=west, inner sep=1.5pt] (kp2) at (kc.east) {$+$};
\node[cell, draw=cric!75!black, minimum width=0.72cm, anchor=west, fill=cric!30, dashed] (kq) at (kp2.east) {$p_{t-9:t}$};
\node[note] at (5.22,3.91) {$s$: $o$ with base orientation};
% privileged terms: one column of line icons, label right of each icon
\draw[cric!80!black, dashed, line width=0.4pt, rounded corners=1.5pt, fill=cric!14] (5.20,2.08) rectangle (7.32,3.66);
\node[sm, anchor=north west, inner sep=0pt, text=cric!60!black] at (5.27,3.62) {$p$: privileged, sim only};
\tikzset{ico/.style={line width=0.45pt, draw=black!75}}
\newcommand{\picon}[3]{% position, icon code, label
  \begin{scope}[shift={(#1)}, scale=0.75] #2 \end{scope}
  \node[sm, anchor=west, inner sep=0pt, text=black!88] at ($(#1)+(0.20,0)$) {#3};}
\picon{5.42,3.31}{%
  \filldraw[ico, fill=white, rounded corners=0.8pt] (-0.12,-0.11) rectangle (0.02,0.11);
  \draw[ico, -{Stealth[length=2.6pt,width=2.2pt]}, line width=0.6pt, draw=cric!80!black] (0.05,0) -- (0.20,0);}{base linear velocity}
\picon{5.42,3.05}{%
  \draw[ico] (-0.17,-0.12) -- (0.17,-0.12);
  \filldraw[ico, fill=white, rounded corners=0.8pt] (-0.15,0.01) rectangle (0.06,0.08);
  \draw[ico, {Stealth[length=2pt,width=1.8pt]}-{Stealth[length=2pt,width=1.8pt]}, draw=cric!80!black] (0.12,-0.11) -- (0.12,0.07);}{foot height}
\picon{5.42,2.79}{%
  \filldraw[ico, fill=white] (0,0) circle (0.10);
  \fill[black!75] (-0.025,0.105) rectangle (0.025,0.14);
  \draw[ico, draw=cric!80!black, line width=0.55pt] (0,0) -- (0.045,0.06);
  \fill[black!75] (0,0) circle (0.012);}{foot air time}
\picon{5.42,2.53}{%
  \draw[ico] (-0.17,-0.12) -- (0.17,-0.12);
  \filldraw[ico, fill=white, rounded corners=0.8pt] (-0.14,-0.12) rectangle (0.10,-0.05);
  \fill[cric!80!black] (-0.11,-0.12) circle (0.018) (0.07,-0.12) circle (0.018);
  \draw[ico, -{Stealth[length=2.6pt,width=2.2pt]}, line width=0.6pt, draw=cric!80!black] (-0.02,-0.03) -- (-0.02,0.14);}{contacts, forces}
\picon{5.42,2.28}{%
  \grains{-0.17}{-0.10}{0.17}{0.06}
  \draw[ico] (-0.17,-0.10) rectangle (0.17,0.06);}{soil parameters}
\nnglyph{7.96,2.81}{cric}{0.80}{1}
\node[mlptag=cric] at (7.96,3.15) {MLP};
\node[dims] at (7.96,2.47) {512--256--128\\ELU};

% ================= Action loop and observation arrows =================
\node[draw=black!55, fill=white, rounded corners=1pt, sm, align=center, inner sep=1.6pt] (pd) at (0.70,2.81) {PD\\control};
\draw[ar] (1.20,2.81) -- (pd.east);
\draw[ar] (pd.north) -- (0.70,4.95);
\draw[ar] (3.06,4.95) -- (3.06,4.70);
\draw[ar] (6.86,4.95) -- (6.86,4.70);

% ================= PPO (whole panel shifted 0.04 down to widen the critic-to-PPO gap) =================
\begin{scope}[yshift=-0.04cm]
\draw[panel=ppoc] (0,-0.18) rectangle (8.60,1.70);
\node[hd] at (0.12,1.61) {PPO};
\tikzset{pstep/.style={draw=ppoc!80!black, fill=ppoc!14, rounded corners=1.5pt, line width=0.4pt, sm, inner xsep=2.2pt, inner ysep=1.4pt, align=center, text width=2.36cm}}
% one iteration: rollout fills a batch, update learns from it, the return path starts the next iteration
\node[pstep, anchor=north west] (ro) at (0.14,1.37) {\textbf{rollout}\\24 steps $\times$ 4096 envs};
\node[pstep, anchor=north west] (upd) at (0.14,0.42) {\textbf{update}\\5 epochs $\times$ 4 minibatches};
\draw[ar, line width=0.6pt, draw=ppoc!80!black] (ro.south) -- (upd.north);
% the batch passed between them: a stack cut into the 4 minibatches
\foreach \k in {0,1,2,3}
  \filldraw[draw=ppoc!80!black, fill=ppoc!45, line width=0.3pt] ($(ro.south)!0.5!(upd.north)+(0.07,-0.115+0.06*\k)$) rectangle ++(0.22,0.045);
\node[sm, anchor=east, inner sep=0pt] at ($(ro.south)!0.5!(upd.north)+(-0.08,0)$) {98k samples};
\draw[ar, line width=0.6pt, draw=ppoc!80!black, rounded corners=2.5pt] (upd.east) -- ++(0.22,0) |- (ro.east);
% reward chart: bar length proportional to the final weight (0.07 cm per unit); termination bar broken
\node[sub, anchor=north] at (5.90,1.645) {reward weights};
\newcommand{\rbar}[4]{% y, x0, weight magnitude, color
  \fill[#4, rounded corners=0.5pt] (#2,#1-0.075) rectangle ({#2+0.07*#3},#1+0.075);}
\draw[black!55, line width=0.35pt] (4.62,0.26) -- (4.62,1.40);
\foreach \y/\t/\w in {1.30/linear velocity/8, 1.07/heading/8, 0.84/yaw rate/1, 0.58/foot clearance/5, 0.35/foot air time/1}{
  \node[sm, anchor=east, inner sep=0pt, text=black!88] at (4.57,\y) {\t};
  \rbar{\y}{4.62}{\w}{ppoc!70}
  \node[sm, anchor=west, inner sep=0pt, text=black!88] at ({4.66+0.07*\w},\y) {$+\w$};
}
\draw[black!60, line width=0.4pt] (3.34,0.76) -- (3.30,0.76) -- (3.30,1.38) -- (3.34,1.38);
\node[sm, anchor=south, rotate=90, inner sep=0pt, text=black!88] at (3.26,1.07) {tracking};
\draw[black!55, line width=0.35pt] (7.15,0.49) -- (7.15,1.40);
\foreach \y/\t in {1.30/base height, 1.07/base orientation, 0.84/undesired contacts}{
  \node[sm, anchor=east, inner sep=0pt, text=black!88] at (7.10,\y) {\t};
  \rbar{\y}{7.15}{10}{red!55!black!75}
  \node[sm, anchor=west, inner sep=0pt, text=black!88] at (7.90,\y) {$-10$};
}
\node[sm, anchor=east, inner sep=0pt, text=black!88] at (7.10,0.58) {termination};
\rbar{0.58}{7.15}{11}{red!55!black!75}
\draw[white, line width=0.7pt] (7.60,0.49) -- (7.65,0.67) (7.67,0.49) -- (7.72,0.67);
\node[sm, anchor=west, inner sep=0pt, text=black!88] at (7.95,0.58) {$-200$};
% training budget, drawn to scale across the width of the reward chart: 10k iterations from scratch, then +5k for the fine-tunes
\fill[ppoc!75!black, rounded corners=0.6pt] (3.11,-0.125) rectangle (6.72,0.17);
\fill[ppoc!22] (6.72,-0.125) rectangle (8.53,0.17);
\draw[ppoc!80!black, line width=0.35pt, rounded corners=0.6pt] (3.11,-0.125) rectangle (8.53,0.17);
\draw[ppoc!80!black, line width=0.35pt] (6.72,-0.125) -- (6.72,0.17);
\node[sm, inner sep=0pt, text=white] at (4.915,0.024) {10k training iterations};
\node[sm, inner sep=0pt, text=ppoc!40!black] at (7.625,0.024) {$+$5k fine-tune};
\end{scope}

% reward from simulation, value to PPO, PPO updates
\draw[ar] (0.18,4.95) -- node[sm, right=1pt, inner sep=0pt, pos=0.35] {$r_t$} (0.18,1.66);
\draw[ar] (8.30,1.98) -- node[sm, left=1.5pt, inner sep=0pt] {$V_\phi$} (8.30,1.66);
\draw[up] (6.86,1.66) -- (6.86,1.98);
\draw[up] (3.06,1.66) -- node[sm, right=1.5pt, inner sep=0pt, text=ppoc] {update} (3.06,1.98);
\end{tikzpicture}\ignorespaces% swallow the end-of-line space after \input{figures/fig_training}, which otherwise adds an empty line before the caption

